All-Dielectric Ceramic 3-D Printed Unidirectional Leaky-Wave Antenna at mm-Wave Frequencies

An all-dielectric leaky-wave antenna, radiating unidirectionally at broadside without the use of a metallic ground plane, is designed and manufactured. It operates in the 70-90 GHz frequency range with a design broadside frequency of 77 GHz. The design process makes use of the theory of photonic bandgaps to position a -1 harmonic at the broadside frequency on the second Bragg-condition point. The structure is then modified to close the bandgap and to simultaneously guarantee maximum total field coupling to the relevant radiating harmonic, ensuring radiation unidirectionality. The antenna is manufactured with an Al2O3 ceramic printing process, demonstrating its manufacturing potential for complex low-loss high-frequency structures. Simulations agree well with measurements, with the main deviation being a 1 GHz frequency shift that could be reproduced in simulation. The antenna prototype shows a scanning range of -18{\deg}-22{\deg} and gain values above 23 dBi. More than 85 % of the radiation power is radiated unidirectionally at broadside, with simulations showing potential to attain 98 %.

==> Tikz/F_simp_legend.tikz <==
% F_simp_legend.tikz -- 

\definecolor{mycolor1}{rgb}{0.23100,0.76600,0.19600}%


\begin{tikzpicture}[font=\small]
\def\sampleLen{4mm}   % legend line-sample length
\def\midGap{3mm}      % gap from a label's right edge to the next sample's start
\def\lblGap{0.5mm}       % gap from a sample's right edge to its label
\def\padX{2mm}         % border box padding, x
\def\padY{2mm}       % border box padding, y

\coordinate (start) at (0,0);
\draw[color=blue, line width=0.4pt] (start) -- ++(\sampleLen,0) coordinate (samp1);
\node[anchor=west] (lbl1) at ($(samp1)+(\lblGap,0)$) {$f_{\textrm{bs}}-\Delta f$};

\coordinate (samp2start) at ($(lbl1.east)+(\midGap,0)$);
\draw[color=red, line width=0.4pt] (samp2start) -- ++(\sampleLen,0) coordinate (samp2);
\node[anchor=west] (lbl2) at ($(samp2)+(\lblGap,0)$) {$f_{\textrm{bs}}$};

\coordinate (samp3start) at ($(lbl2.east)+(\midGap,0)$);
\draw[color=mycolor1, line width=0.4pt] (samp3start) -- ++(\sampleLen,0) coordinate (samp3);
\node[anchor=west] (lbl3) at ($(samp3)+(\lblGap,0)$) {$f_{\textrm{bs}}+\Delta f$};

\draw ($(start)+(-\padX,-\padY)$) rectangle ($(lbl3.east)+(\padX,\padY)$);
\end{tikzpicture}


==> Tikz/Field_harmonics_legend.tikz <==
% Field_harmonics_legend.tikz -- 

\begin{tikzpicture}[font=\small]
\def\sampleLen{4mm}   % legend line-sample length
\def\midGap{3mm}      % gap from a label's right edge to the next sample's start
\def\lblGap{0.5mm}       % gap from a sample's right edge to its label
\def\padX{2mm}         % border box padding, x
\def\padY{2mm}       % border box padding, y

\coordinate (start) at (0,0);
\draw[color=black, line width=0.4pt] (start) -- ++(\sampleLen,0) coordinate (samp1);
\node[anchor=west] (lbl1) at ($(samp1)+(\lblGap,0)$) {$|E_\mathrm{T}|^2 / \mathrm{max}(|E_\mathrm{T}|^2)$};

\coordinate (samp2start) at ($(lbl1.east)+(\midGap,0)$);
\draw[color=blue, line width=0.4pt] (samp2start) -- ++(\sampleLen,0) coordinate (samp2);
\node[anchor=west] (lbl2) at ($(samp2)+(\lblGap,0)$) {$|E_{+1}|^2\,_\mathrm{Norm.}$};

\coordinate (samp3start) at ($(lbl2.east)+(\midGap,0)$);
\draw[color=red, line width=0.4pt] (samp3start) -- ++(\sampleLen,0) coordinate (samp3);
\node[anchor=west] (lbl3) at ($(samp3)+(\lblGap,0)$) {$|E_{-1}|^2\,_\mathrm{Norm.}$};

\draw ($(start)+(-\padX,-\padY)$) rectangle ($(lbl3.east)+(\padX,\padY)$);
\end{tikzpicture}



